Crystallographic groups, strictly tessellating polytopes, and analytic eigenfunctions

The mathematics of crystalline structures connects analysis, geometry, algebra, and number theory. The planar crystallographic groups were classified in the late 19th century. One hundred years later, B\'erard proved that the fundamental domains of all such groups satisfy a very special analytic property: the Dirichlet eigenfunctions for the Laplace eigenvalue equation are all trigonometric functions. In 2008, McCartin proved that in two dimensions, this special analytic property has both an equivalent algebraic formulation, as well as an equivalent geometric formulation. Here we generalize the results of B\'erard and McCartin to all dimensions. We prove that the following are equivalent: the first Dirichlet eigenfunction for the Laplace eigenvalue equation on a polytope is real analytic, the polytope strictly tessellates space, and the polytope is the fundamental domain of a crystallographic Coxeter group. Moreover, we prove that under any of these equivalent conditions, all of the eigenfunctions are trigonometric functions. In conclusion, we connect these topics to the Fuglede and Goldbach conjectures and give a purely geometric formulation of Goldbach's conjecture.

==> Holy_Trinity3.tex <==
\begin{tikzpicture}
\node[draw,circle,radius=4cm,align=center, text width=2.5cm] 
  {\small $\Omega$ is Strictly tessellating};
\node[yshift=-3cm,xshift=5cm,draw,circle,radius=4cm,align=center, text width=2.5cm] 
  {\small $\Omega$ is an Alcove};
\node[xshift=10cm,draw,circle,radius=4cm,align=center, text width=2.5cm] 
  {\small First eigenfunction analytic.};
%\coordinate (a) at (0,0)
%\coordinate (b) at (2,2)
%\draw[black,->] (2,-0.25) -- (6,-0.25);
%\node [below] at (4,-0.25) {2};
\draw[black,<->] (2,0.25) -- (8,0.25);
\node [above] at  (5,0.25)  {$\Longleftarrow$ Proven here};
%\node [above] at (5,0.8) {McCartin $\Longleftrightarrow$ in $\mathbb{R}^2$};





\draw[black,<->] (1.5,-1) -- (3.5,-2);
\node [above,rotate=-27] at  (2.2,-2.1)  {Proven here$\implies$};
%\draw[black,<-] (0.75,-1.75) -- (2.25,-3.25);
%\node [below] at (1.25,-2.5) {4};


\draw[black,<->] (6.5,-2) -- (8.5,-1);
\node [above, rotate=27] at (10-2,-2) {B\'erard [3] $\implies$};

%\draw[black,<-] (0.75+6.5,-1.75) -- (2.25+3.5,-3.25);
%\node [below] at (1.25+5.5,-2.5) {6};


\end{tikzpicture}

==> Rotsystem_2D.tex <==
\begin{tikzpicture}
% A1 x A1
\begin{scope}
    \draw[black,<->] (-1,0) -- (1,0);
    \draw[black,<->] (0,-1) -- (0,1);
    \node at (0,-2) {$A_1 \times A_1$};
\end{scope}

\begin{scope}[shift={(4,0)}]
    \draw[black,<->] (-1.5,0) -- (1.5,0);
    \draw[black,<->] (-0.75,-1.299038) -- (0.75,1.299038);
    \draw[black,<->] (0.75,-1.299038) -- (-0.75,1.299038);
    \node at (0,-2) {$A_2$};
\end{scope}

\begin{scope}[shift={(8,0)}]
    \draw[black,<->] (-1.5,0) -- (1.5,0);
    \draw[black,<->] (0,-1.5) -- (0,1.5);
    \draw[black,<->] (-1.5,-1.5) -- (1.5,1.5);
    \draw[black,<->] (1.5,-1.5) -- (-1.5,1.5);
    \node at (0,-2) {$B_2$};
\end{scope}

\begin{scope}[shift={(12,0)}]
    \begin{scope}[rotate=-30]
        \draw[black,<->] (-1.5,0) -- (1.5,0);
        \draw[black,<->] (-0.75,-1.299038) -- (0.75,1.299038);
        \draw[black,<->] (0.75,-1.299038) -- (-0.75,1.299038);
    \end{scope}
     \begin{scope}[scale=0.6]
        \draw[black,<->] (-1.5,0) -- (1.5,0);
        \draw[black,<->] (-0.75,-1.299038) -- (0.75,1.299038);
        \draw[black,<->] (0.75,-1.299038) -- (-0.75,1.299038);
    \end{scope}
    \node at (0,-2) {$G_2$};
\end{scope}

\end{tikzpicture}


==> Weyl_chamb.tex <==
\begin{tikzpicture}
 \usetikzlibrary{patterns}
    %\fill[fill=gray!20]    (0,0) -- (0.75*2,1.299038*2) --(1.5*2,0);
    \begin{scope}[rotate=-30]
    \fill[pattern=north west lines]    (0,0) -- (0.75*2,1.299038*2) --(1.5*2,0);
    \end{scope}
     
    \draw[black,<->] (-1.5,0) -- (1.5,0);
    \draw[black,<->] (-0.75,-1.299038) -- (0.75,1.299038);
    \draw[black,<->] (0.75,-1.299038) -- (-0.75,1.299038);
    
      
    \node at (0,-2) {$A_2$};
\end{tikzpicture}


==> alcoveB2.tex <==

\begin{tikzpicture}
\begin{scope}[scale = 1.2]
    \begin{scope}
        \draw[black,<->] (-1.5,0) -- (1.5,0);
        \draw[black,<->] (0,-1.5) -- (0,1.5);
        \draw[black,<->] (-1.5,-1.5) -- (1.5,1.5);
        \draw[black,<->] (1.5,-1.5) -- (-1.5,1.5);
        \draw[gray,dashed] (1.5,3) -- (1.5,-2);
        \draw[gray,dashed] (-3,1.5) -- (3,1.5);
        \node at (0,-3) {$B_2$};
    \end{scope}
    \begin{scope}[scale=0.707, rotate=45]
        \draw[gray,dashed] (1.5,3) -- (1.5,-3);
    \end{scope}
    \begin{scope}[scale=0.707, rotate=45]
        \draw[gray,dashed] (3,3) -- (3,-3);
    \end{scope}
    \begin{scope}[scale=0.707, rotate=-45]
        \draw[gray,dashed] (1.5,3) -- (1.5,-3);
    \end{scope}
    
    \begin{scope}[shift={(1.5,0)},scale=0.707,rotate=135]
        \filldraw[gray!20] (0,0) -- (1.5,0) -- (1.5,1.5) -- cycle;
    \end{scope}
    \node at (2,2.8) {$H_{\alpha,k}$};
    \node at (0.75,0.3) {$A$};
    \node at (1.9,0) {$\alpha$};
\end{scope}
\end{tikzpicture}

==> prop_pic.tex <==
\begin{tikzpicture}
\begin{scope}[scale = 1.2]
    \begin{scope}
      \draw[black,dashed, thick] (-1.5,0) -- (3,0);
       \draw[black,dashed, thick] (0,-1.5) -- (0,3);
        \draw[black,dashed, thick] (-1.5,-1.5) -- (3,3);
       \draw[black,dashed, thick] (1.5,-1.5) -- (-1.5,1.5);
       \draw[gray,dashed] (-2.3,-0.7) -- (1.5,3);
    \draw[gray,dashed] (1.5,3) -- (1.5,-2);
        \draw[gray,dashed] (-3,1.5) -- (3,1.5);
     %   \node at (0,-3) {$B_2$};
    \end{scope}
    \begin{scope}[scale=0.707, rotate=45]
        \draw[gray,dashed] (1.5,3) -- (1.5,-3);
    \end{scope}
    \begin{scope}[scale=0.707, rotate=45]
        \draw[gray,dashed] (3,3) -- (3,-3);
    \end{scope}
    \begin{scope}[scale=0.707, rotate=-45]
        \draw[gray,dashed] (1.5,3) -- (1.5,-3);
    \end{scope}
    
    \begin{scope}[shift={(1.5,0)},scale=0.707,rotate=135]
        \filldraw[gray!20] (0,0) -- (1.5,0) -- (1.5,1.5) -- cycle;
    \end{scope}
    %\node at (2,2.8) {$H_{v,k}$};
    \node at (0.75,0.3) {$\Omega$};
    \node at (1.3,1) {$v$};
    \draw[black, ->, thick] (0,0) -- (0,1.5);
    \draw[black, ->, thick] (0,0) -- (1.5,1.5);
    \draw[black, ->, thick] (0,0) -- (1.5,0);
    
\end{scope}
\end{tikzpicture}
